Post-Training Corrections for Improved Time-Series Forecasting

Time-series forecasting is a critical task in various business domains, but it remains inherently challenging. Typically, large forecasting models are trained in a single, resource-intensive run. Once training is completed, a natural question arises:~\emph{is there still potential for meaningful improvement in the model's performance?} Motivated by techniques from boosting, we introduce the concept of~\emph{post-training corrections}. This approach enhances a trained forecaster by sequentially applying a carefully selected set of corrections to its predictions. Our method offers a lightweight, model-agnostic, and scalable strategy to improve forecasting performance in practical settings. We provide theoretical foundations for the approach, starting with the affine correction case, and analyze the expected performance gains and computational costs in more general settings. Across a range of benchmark datasets, our method consistently delivers up to a $30\%$ improvement in forecasting accuracy over existing state-of-the-art models, with minimal computational overhead.

==> tikz/pipeline.tex <==

\begin{tikzpicture}[
    font=\normalsize,
    >=Stealth,
    node distance=7mm and 9mm,
    arrow/.style={->, line width=1.1pt},
    faint/.style={black!60},
    boxA/.style={
        draw=black,
        fill=boxblue!18,
        line width=1.1pt,
        rounded corners=2pt,
        minimum width=1.6cm,
        minimum height=1.25cm
    },
    boxB/.style={
        draw=black,
        fill=boxorange!22,
        line width=1.1pt,
        rounded corners=2pt,
        minimum width=1.7cm,
        minimum height=1.6cm
    },
    smallbox/.style={
        draw=black,
        fill=boxblue!18,
        line width=1.1pt,
        rounded corners=2pt,
        minimum width=1.05cm,
        minimum height=0.75cm
    },
    dashedbox/.style={
        draw=black,
        fill=boxorange!16,
        line width=1.1pt,
        rounded corners=2pt,
        minimum width=2.7cm,
        minimum height=0.95cm,
        dashed
    }
]
    % Core blocks
    \node[boxA] (f) {$f$};
    \node[boxB, right=12mm of f] (hstar) {$h^\star$};
    \node[boxA, right=12mm of hstar, minimum width=2.2cm] (out) {$h^\star \circ f$};

    % Labels (spaced to avoid overlap)
    \node[font=\small, above=2pt of f] {Pre-trained/Frozen};
    \node[font=\small, above=2pt of out] {Deployed};
    \node[font=\small, below=10pt of hstar] {Post-Training Composition};

    % Corrector set (top)
    \node[smallbox, above=12mm of hstar, xshift=-14mm] (g1) {$g_1$};
    \node[smallbox, above=12mm of hstar] (g2) {$g_2$};
    \node[smallbox, above=12mm of hstar, xshift=14mm] (gk) {$g_K$};
    \node[faint, above=7mm of hstar] {$\dots$};
    \node[draw=black, fit=(g1)(g2)(gk), inner sep=3mm, rounded corners=2pt, dashed] (gset) {};

    % Human / LLM augmentation
    \node[dashedbox, above=25mm of g2] (human) {\begin{tabular}{c}Human / LLM\\Action Proposals\end{tabular}};
    \node[font=\small, above=2pt of human] {Optional};
    \node[smallbox, dashed, below=8mm of human] (augment) {Augment \(\{g_k\}\)};

    % Optimization block (bottom)
    \node[boxA, below=14mm of hstar, minimum width=4.2cm, minimum height=1cm] (opt)
      {\underline{\textbf{Optimization}} \(\arg\max_h\, R(h \circ f)\)};

    % Arrows
    \draw[arrow] (f) -- (hstar);
    \draw[arrow] (hstar) -- (out);

    \draw[arrow] (g1) -- (hstar.north west);
    \draw[arrow] (g2) -- (hstar.north);
    \draw[arrow] (gk) -- (hstar.north east);

    \draw[arrow] (opt) -- (hstar);

    \draw[arrow, dashed] (human) -- (augment);
    \draw[arrow, dashed] (augment) -- (g1);
    \draw[arrow, dashed] (augment) -- (g2);
    \draw[arrow, dashed] (augment) -- (gk);
\end{tikzpicture}

